Algorithms for Detecting Shape Defects in Concentrated Solar Power Plant Components

Concentrated solar power (CSP) technology offers a dispatchable renewable energy solution, capable of bridging the gap between intermittent generation and grid demand through high-capacity thermal energy storage. However, the overall thermodynamic efficiency and cost-effectiveness of CSP plants depend crucially on the optical quality and precise geometric alignment of thousands of reflective surfaces spread across vast solar fields. Shape defect detection algorithms have become essential tools for automating mirror profilometry, tracking the flow spot and diagnosing alignment issues. This paper presents a novel framework for geometric shape detection techniques tailored to CSP applications. It introduces the notion of \emph{parabolicity}, which motivates a class of optimisation problems in this setting and suggests a possible direction for further work in computational geometry. Both exact and approximate algorithms are proposed, together with an experimental study on synthetic datasets generated via simulation.

==> cilindricity.tex <==
\begin{tikzpicture}

% axis y

\draw [->] (0,-3.5) -- (0,1);
\node[xshift= 7, yshift= -5pt] at (0,1) {\footnotesize $y$};

% concentric circles (up)
\draw [dashed] (0,0) ellipse (1.25 and 0.5); 
\draw [dashed] (0,0) ellipse (0.75*1.25 and 0.65*0.5);
% concentric circles (down)
\draw [dashed] (0,-3.5) ellipse (1.25 and 0.5);
\draw [dashed] (0,-3.5) ellipse (0.75*1.25 and 0.65*0.5);
    
\draw [dashed] (-1.25,0) -- (-1.25,-3.5); %outer
\draw [dashed] (1.25,-3.5) -- (1.25,0);   % outer
\draw [dashed] (-1.25*0.75,0) -- (-1.25*0.75,-3.5); %inner
\draw [dashed] (1.25*0.75,-3.5) -- (1.25*0.75,0);   % inner
%\draw (-1.25,-3.5) arc (180:360:1.25 and 0.5);
%\draw [dashed] (-1.25,-3.5) arc (180:360:1.25 and -0.5);
\draw [dashed] (1.25,-3.5) -- (1.25,0); 

\fill [gray!70,opacity=0.5,even odd rule] (0,0) ellipse (1.25 and 0.5) (0,0)
ellipse (0.75*1.25 and 0.65*0.5); % up
\fill [gray!70,opacity=0.5,even odd rule] (0,-3.5) ellipse (1.25 and 0.5) (0,-3.5) ellipse (0.75*1.25 and 0.65*0.5); % up

\fill [gray!70,opacity=0.5] (-1.25,0) -- (-1.25,-3.5) arc (180:360:1.25 and -0.5) -- (1.25,0) arc (0:180:1.25 and -0.5);

% cylinder drawing
\draw[thick, smooth] plot coordinates {
(-1.1,-0.012)
(1.141 -2.2,-0.35)
(1.188 -2.2,-0.7)
(0.993 -2.2,-1.05)
(1.17 -2.2,-1.4)
(1.035 -2.2,-1.75)
(1.06 -2.2,-2.1)
(1.146 -2.2,-2.45)
(1.065 -2.2,-2.8)
(1.039 -2.2,-3.15)
(-1.1,-3.502)
};

\draw[thick, smooth] plot coordinates {
(1.117,0)
(1.241,-0.35)
(1.188,-0.7)
(0.993,-1.05)
(1.17,-1.4)
(1.035,-1.75)
(1.06,-2.1)
(1.146,-2.45)
(1.065,-2.8)
(1.039,-3.15)
(1.1,-3.503)
};

\draw[thick, smooth] plot coordinates {
(-1.1,-0.012)
(-0.99,0.169)
(-0.88,0.234)
(-0.77,0.266)
(-0.66,0.316)
(-0.55,0.334)
(-0.44,0.365)
(-0.33,0.381)
(-0.22,0.391)
(-0.11,0.392)
(0,0.389)
(0.11,0.38)
(0.22,0.381)
(0.33,0.365)
(0.44,0.347)
(0.55,0.344)
(0.66,0.3)
(0.77,0.284)
(0.88,0.227)
(0.99,0.173)
(1.1,-0.006)
% down
(1.035,-0.187)
(0.92,-0.267)
(0.805,-0.302)
(0.69,-0.34)
(0.575,-0.37)
(0.46,-0.395)
(0.345,-0.402)
(0.23,-0.431)
(0.115,-0.427)
(0,-0.433)
(-0.115,-0.433)
(-0.23,-0.423)
(-0.345,-0.405)
(-0.46,-0.4)
(-0.575,-0.371)
(-0.69,-0.354)
(-0.805,-0.302)
(-0.92,-0.263)
(-1.035,-0.201)
(-1.1,-0.012)
};

\draw[thick, smooth] plot coordinates {
(-1.1,-3.502)
(-0.99,-3.686)
(-0.88,-3.75)
(-0.77,-3.8)
(-0.66,-3.822)
(-0.55,-3.86)
(-0.44,-3.868)
(-0.33,-3.898)
(-0.22,-3.895)
(-0.11,-3.915)
(0,-3.909)
(0.11,-3.911)
(0.22,-3.903)
(0.33,-3.882)
(0.44,-3.883)
(0.55,-3.86)
(0.66,-3.822)
(0.77,-3.796)
(0.88,-3.755)
(0.99,-3.686)
(1.1,-3.503)
% down
 % (1.15,-3.507)
(1.035,-3.333)
(0.92,-3.263)
(0.805,-3.215)
(0.69,-3.17)
(0.575,-3.155)
(0.46,-3.123)
(0.345,-3.104)
(0.23,-3.108)
(0.115,-3.095)
(0,-3.095)
(-0.115,-3.093)
(-0.23,-3.102)
(-0.345,-3.116)
(-0.46,-3.133)
(-0.575,-3.148)
(-0.69,-3.17)
(-0.805,-3.2)
(-0.92,-3.26)
(-1.035,-3.324)
(-1.1,-3.502)
% (-1.15,-3.516)
};



\end{tikzpicture}

==> geometry_section.tex <==
\begin{tikzpicture}

% Parameters
\def\f{3}      % focal length
\def\r{0.5}    % circle radius

% Axes
\draw[->, dashed] (-5,0) -- (5,0) node[right] {$x$};
\draw[->, dashed] (0,-0.5) -- (0,4) node[above] {$y$};

% Parabola y = x^2/(4f)
\draw[ultra thick,domain=-5:5,samples=200]
    plot (\x,{(\x)^2/(4*\f)});

% Focus
\fill (0,\f) circle (2pt);
\node[xshift=-5pt,yshift=5pt] at (0,\f) {$F$};

% Circle centered at focus
\draw[ultra thick] (0,\f) circle (\r);

% Point on parabola
\coordinate (P) at (5,{25/(4*\f)});
% \fill (P) circle (2pt);
% \node[right] at (P) {$P$};


% Line from focus to point
%\draw[thick] (0,\f) -- (P);
%\draw[dashed, thick] (0.15,{\f + \r -0.03}) -- (P);
%\draw[dashed, thick] (-0.1,\f - \r) -- (P);

% draw acceptance angle

%\coordinate (mary) at ({0.2 * 0.8 + 5* 0.2}, {(\f + \r) * 0.8 + 0.2 * 25/(4*\f)} );
%\coordinate (bob) at ({0.2 * 0.8 + 5* 0.2}, {(\f) * 0.8 + 0.2 * 25/(4*\f)} );
%\pic [draw, thick, <->, "$\theta_a$", angle radius=3.5cm, angle eccentricity = 1.1] {angle = mary--P--bob};

% draw rim angle
\coordinate (tim) at (0, 0);
\coordinate (pim) at (-5,{25/(4*\f)});
\coordinate (Q) at (0,{\f)});
\draw[dashed] (pim) -- (Q);
\pic [draw, thick, <->, "$\theta_r$", angle radius=0.9cm, angle eccentricity = 1.25] {angle = pim--Q--tim};

% vertex

\fill (tim) circle (2pt);
\node[below right] at (tim) {$V$};


\end{tikzpicture}


==> references/measure1.tex <==

\begin{tikzpicture}
\begin{axis}[
    axis lines=left,
    xmin=-2.3, xmax=2.3,
    ymin=-0.3, ymax=4.4,
    width=8cm,
    height=5cm,
    axis line style={black!70},
    ticks=none,
    clip=false,
]

% Lower and upper parabolas
\addplot[
    domain=-2:2,
    samples=150,
    thick,
    black,
] {x^2};

\addplot[
    domain=-1.67:1.67,
    samples=150,
    thick,
    black,
] {x^2+1.2};

% Axis of symmetry
\addplot[
    domain=-0.15:4.7,
    samples=2,
    densely dashed,
    gray,
    thick,
] ({0},{x});

% Point set contained in the parabolic annulus
\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    black,
] coordinates {
    (-1.75,3.40)
    (-1.5,3.40)
    (-1.25,2.09)
    (-1,1.85)
    (-0.75,0.57)
    (-0.5,1.44)
    (-0.25,0.57)
    %(0,0.34)
    (0.25,1.18)
    (0.5,0.3)
    (0.75,1.31)
    (1,1.16)
    (1.25,2.22)
    (1.5,2.80)
};

% Vertical translation distance
\draw[<->, very thick]
    (axis cs:0,0) --
    (axis cs:0,1.2)
    node[midway,right=3pt] {$h$};

\end{axis}
\end{tikzpicture}


==> references/measure2.tex <==

\begin{tikzpicture}
\begin{axis}[
    axis lines=left,
    xmin=-2.3, xmax=2.3,
    ymin=-0.3, ymax=2,
    width=8cm,
    height=5cm,
    axis line style={black!70},
    ticks=none,
    clip=false,
]

% Lower and upper parabolas
\addplot[
    domain=-2:2,
    samples=150,
    thick,
    black,
] {0.25*x^2};

\addplot[
    domain=-1.6:1.6,
    samples=150,
    thick,
    black,
    black,
] {0.5*x^2 + 0.5 };

% Axis of symmetry
\addplot[
    domain=-0.3:2,
    samples=2,
    densely dashed,
    gray,
    thick,
] ({0},{x});

% Shared focus
\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    black,
] coordinates {(0,1)};

\node[anchor=west] at (axis cs:0.08,1)
    {$F$};
    
% Point set contained in the parabolic annulus
\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    black,
] coordinates {
(-1.75,1.32)
(-1.5,1.6)
(-1.45,1.2)
(-1.35,0.49)
(-1.25,0.71)
(-1,0.4)
(-0.75,0.29)
(-0.5,0.25)
(-0.25,0.53)
%(0,0.19)
(0.25,0.09)
(0.5,0.5)
(0.75,0.17)
(0.87,0.7)
(1,0.93)
(1.25,0.95)
(1.5,0.67)
(1.75,1.52)
};

% Vertical translation distance
 \draw[<->, very thick]
  (axis cs:0,0) --
   (axis cs:0,0.5)
   node[midway,right=3pt] {$\Delta f$};

\end{axis}
\end{tikzpicture}


==> references/measure3.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines=left,
    xmin=-2.1, xmax=2.1,
    ymin=-0.8, ymax=3,
    width=8cm,
    height=5cm,
    axis line style={black!70},
    ticks=none,
    clip=false,
]

% Reference parabola p(x) = x^2
\addplot[
    domain=-1.6:1.6,
    samples=200,
    thick,
    black,
] {x^2};
\node at (axis cs:1.85,2.25) {$p(x)$};

% Upper normal offset, delta = 0.3
\addplot[
    domain=-1.2:1.2,
    samples=200,
    thick,
    dashed,
    black,
] (
    {x - 0.6*x/sqrt(1+4*x^2)},
    {x^2 + 0.3/sqrt(1+4*x^2)}
);

% Lower normal offset, delta = 0.3
\addplot[
    domain=-1.2:1.2,
    samples=200,
    thick,
    dashed,
    black,
] (
    {x + 0.6*x/sqrt(1+4*x^2)},
    {x^2 - 0.3/sqrt(1+4*x^2)}
);

% Normal distance at the vertex
\draw[<->, thick]
    (axis cs:0,0) --
    (axis cs:0,0.3)
    node[pos=0.74,right=3pt] {$\delta$};

\end{axis}
\end{tikzpicture}
